Travel the Same Path: A Novel TSP Solving Strategy

In this paper, we provide a novel strategy for solving Traveling Salesman Problem, which is a famous combinatorial optimization problem studied intensely in the TCS community. In particular, we consider the imitation learning framework, which helps a deterministic algorithm making good choices whenever it needs to, resulting in a speed up while maintaining the exactness of the solution without suffering from the unpredictability and a potential large deviation. Furthermore, we demonstrate a strong generalization ability of a graph neural network trained under the imitation learning framework. Specifically, the model is capable of solving a large instance of TSP faster than the baseline while has only seen small TSP instances when training.

==> Figures/pipeline.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline.pdf}}%
    \put(0.02212996,0.38125153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{TSP Problem Instances}\end{tabular}}}}%
    \put(0.14353371,0.0326608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{Graph Neural Network}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline.pdf}}%
    \put(0.72493458,0.53363787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.5}{Solve LIP by SCIP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline.pdf}}%
    \put(0.80519441,0.38119405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{Record Expert Branching}\end{tabular}}}}%
    \put(0.82639294,0.17155253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{Cross Entropy Loss}\end{tabular}}}}%
    \put(0.77112261,0.07460454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{Back Propagation}\end{tabular}}}}%
    \put(0.48144121,0.03254598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{Prediction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline.pdf}}%
    \put(0.88132032,0.45292377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(1^{st}\)}\end{tabular}}}}%
    \put(0.92422288,0.44117031){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(2^{nd}\)}\end{tabular}}}}%
    \put(0.83882039,0.57361132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(3^{rd}\)}\end{tabular}}}}%
    \put(0.84370982,0.51567357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(4^{th}\)}\end{tabular}}}}%
    \put(0.89961802,0.51427288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(5^{th}\)}\end{tabular}}}}%
    \put(0.92787749,0.5245224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(6^{th}\)}\end{tabular}}}}%
    \put(0.85724449,0.62017371){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(7^{th}\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline.pdf}}%
    \put(0.70048965,0.07233062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(1^{st}\)}\end{tabular}}}}%
    \put(0.74339222,0.06057716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(2^{nd}\)}\end{tabular}}}}%
    \put(0.65798973,0.19301817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(3^{rd}\)}\end{tabular}}}}%
    \put(0.66287915,0.13508042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(4^{th}\)}\end{tabular}}}}%
    \put(0.71878735,0.13367973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(5^{th}\)}\end{tabular}}}}%
    \put(0.74704682,0.14392925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(6^{th}\)}\end{tabular}}}}%
    \put(0.67641382,0.23958056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(7^{th}\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline.pdf}}%
    \put(0.25913457,0.53363787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.5}{Formulate LIP by CPLEX}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline.pdf}}%
    \put(0.35319789,0.38119405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{Linear Integer Programming of TSP}\end{tabular}}}}%
    \put(0.00658427,0.71935876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data Generation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline.pdf}}%
    \put(0.80544478,0.00274556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Imitation Learning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline.pdf}}%
    \put(0.52410358,0.0723779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(1^{st}\)}\end{tabular}}}}%
    \put(0.56700617,0.06062444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{magenta}{\scalebox{0.5}{\(6^{nd}\)}}\end{tabular}}}}%
    \put(0.48160362,0.19306539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{magenta}{\scalebox{0.5}{\(7^{rd}\)}}\end{tabular}}}}%
    \put(0.48649305,0.13512764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(4^{th}\)}\end{tabular}}}}%
    \put(0.54240125,0.13372701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{\(5^{th}\)}\end{tabular}}}}%
    \put(0.57066078,0.14397647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{magenta}{\scalebox{0.5}{\(2^{th}\)}}\end{tabular}}}}%
    \put(0.50002785,0.23962784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{magenta}{\scalebox{0.5}{\(3^{th}\)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline.pdf}}%
    \put(0.38015445,0.18739357){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{Branching}\\\scalebox{0.7}{Prediction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline.pdf}}%
    \put(0.68428847,0.03254598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{Label}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline.pdf}}%
    \put(0.04386447,0.12050805){\rotatebox{10.079462}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{constraints}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline.pdf}}%
    \put(0.11580218,0.07269438){\rotatebox{10.079462}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{variables}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline.pdf}}%
    \put(0.50131143,0.33574778){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.1}{\textbf{Learning Pipeline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipeline.pdf}}%
  \end{picture}%
\endgroup%

